Adaptive Massively Parallel Algorithms for Cut Problems

We study the Weighted Min Cut problem in the Adaptive Massively Parallel Computation (AMPC) model. In 2019, Behnezhad et al. [3] introduced the AMPC model as an extension of the Massively Parallel Computation (MPC) model. In the past decade, research on highly scalable algorithms has had significant impact on many massive systems. The MPC model, introduced in 2010 by Karloff et al. [16], which is an abstraction of famous practical frameworks such as MapReduce, Hadoop, Flume, and Spark, has been at the forefront of this research. While great strides have been taken to create highly efficient MPC algorithms for a range of problems, recent progress has been limited by the 1-vs-2 Cycle Conjecture [20], which postulates that the simple problem of distinguishing between one and two cycles requires $\Omega(\log n)$ MPC rounds. In the AMPC model, each machine has adaptive read access to a distributed hash table even when communication is restricted (i.e., in the middle of a round). While remaining practical [4], this gives algorithms the power to bypass limitations like the 1-vs-2 Cycle Conjecture. We give the first sublogarithmic AMPC algorithm, requiring $O(\log\log n)$ rounds, for $(2+\epsilon)$-approximate weighted Min Cut. Our algorithm is inspired by the divide and conquer approach of Ghaffari and Nowicki [11], which solves the $(2+\epsilon)$-approximate weighted Min Cut problem in $O(\log n\log\log n)$ rounds of MPC using the classic result of Karger and Stein [15]. Our work is fully-scalable in the sense that the local memory of each machine is $O(n^\epsilon)$ for any constant $0 < \epsilon < 1$. There are no $o(\log n)$-round MPC algorithms for Min Cut in this memory regime assuming the 1-vs-2 Cycle Conjecture holds. The exponential speedup in AMPC is the result of decoupling the different layers of the divide and conquer algorithm and solving all layers in $O(1)$ rounds.

==> figs/ampc.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Rounded Rect [id:dp2516932982085671] 
\draw   (101,379.34) .. controls (101,375.29) and (104.29,372) .. (108.34,372) -- (130.66,372) .. controls (134.71,372) and (138,375.29) .. (138,379.34) -- (138,401.36) .. controls (138,405.42) and (134.71,408.7) .. (130.66,408.7) -- (108.34,408.7) .. controls (104.29,408.7) and (101,405.42) .. (101,401.36) -- cycle ;
%Rounded Rect [id:dp3930668655927001] 
\draw   (101,449.34) .. controls (101,445.29) and (104.29,442) .. (108.34,442) -- (130.66,442) .. controls (134.71,442) and (138,445.29) .. (138,449.34) -- (138,471.36) .. controls (138,475.42) and (134.71,478.7) .. (130.66,478.7) -- (108.34,478.7) .. controls (104.29,478.7) and (101,475.42) .. (101,471.36) -- cycle ;
%Rounded Rect [id:dp8199266144808415] 
\draw   (102,520.34) .. controls (102,516.29) and (105.29,513) .. (109.34,513) -- (131.66,513) .. controls (135.71,513) and (139,516.29) .. (139,520.34) -- (139,542.36) .. controls (139,546.42) and (135.71,549.7) .. (131.66,549.7) -- (109.34,549.7) .. controls (105.29,549.7) and (102,546.42) .. (102,542.36) -- cycle ;
%Shape: Rectangle [id:dp19778854022420767] 
\draw   (41,349) -- (79,349) -- (79,579.7) -- (41,579.7) -- cycle ;
%Straight Lines [id:da27177583265175853] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (80,391.7) -- (96,391.7) ;
\draw [shift={(100,391.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da1178850028218521] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (80,461.7) -- (96,461.7) ;
\draw [shift={(100,461.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da7986597529569865] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (80,532.7) -- (96,532.7) ;
\draw [shift={(100,532.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da5671169303238774] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (140,389.7) -- (156,389.7) ;
\draw [shift={(160,389.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da8711032076379692] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (140,459.7) -- (156,459.7) ;
\draw [shift={(160,459.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da20669549460549952] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (140,530.7) -- (156,530.7) ;
\draw [shift={(160,530.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Rectangle [id:dp6594436790508169] 
\draw   (161,350) -- (199,350) -- (199,580.7) -- (161,580.7) -- cycle ;
%Straight Lines [id:da30781076753807146] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (200,392.7) -- (216,392.7) ;
\draw [shift={(220,392.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da052401533102500286] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (200,462.7) -- (216,462.7) ;
\draw [shift={(220,462.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da041627202675422526] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (200,533.7) -- (216,533.7) ;
\draw [shift={(220,533.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Rounded Rect [id:dp9772134568422954] 
\draw   (221,381.34) .. controls (221,377.29) and (224.29,374) .. (228.34,374) -- (250.66,374) .. controls (254.71,374) and (258,377.29) .. (258,381.34) -- (258,403.36) .. controls (258,407.42) and (254.71,410.7) .. (250.66,410.7) -- (228.34,410.7) .. controls (224.29,410.7) and (221,407.42) .. (221,403.36) -- cycle ;
%Rounded Rect [id:dp31650058765114686] 
\draw   (221,451.34) .. controls (221,447.29) and (224.29,444) .. (228.34,444) -- (250.66,444) .. controls (254.71,444) and (258,447.29) .. (258,451.34) -- (258,473.36) .. controls (258,477.42) and (254.71,480.7) .. (250.66,480.7) -- (228.34,480.7) .. controls (224.29,480.7) and (221,477.42) .. (221,473.36) -- cycle ;
%Rounded Rect [id:dp23118001968088553] 
\draw   (222,522.34) .. controls (222,518.29) and (225.29,515) .. (229.34,515) -- (251.66,515) .. controls (255.71,515) and (259,518.29) .. (259,522.34) -- (259,544.36) .. controls (259,548.42) and (255.71,551.7) .. (251.66,551.7) -- (229.34,551.7) .. controls (225.29,551.7) and (222,548.42) .. (222,544.36) -- cycle ;
%Straight Lines [id:da991853069402308] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (260,391.7) -- (276,391.7) ;
\draw [shift={(280,391.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da1566067854065134] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (260,461.7) -- (276,461.7) ;
\draw [shift={(280,461.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da562231701834127] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (260,532.7) -- (276,532.7) ;
\draw [shift={(280,532.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Shape: Rectangle [id:dp4323729959085032] 
\draw   (281,351) -- (319,351) -- (319,581.7) -- (281,581.7) -- cycle ;
%Straight Lines [id:da29794488135891894] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (320,393.7) -- (336,393.7) ;
\draw [shift={(340,393.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da8828875724813683] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (320,463.7) -- (336,463.7) ;
\draw [shift={(340,463.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da6764081732466651] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (320,534.7) -- (336,534.7) ;
\draw [shift={(340,534.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;

% Text Node
\draw (47.11,471.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-271.56]  {$\mathcal{H}_{0}$};
% Text Node
\draw (167.11,472.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-271.56]  {$\mathcal{H}_{1}$};
% Text Node
\draw (287.11,473.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,rotate=-271.56]  {$\mathcal{H}_{2}$};
% Text Node
\draw (351,389) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (351,459) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (350,528) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (130.66,376) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (130.66,446) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (131.66,517) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (250.66,378) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (250.66,448) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (251.66,519) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};

% Text Node
\draw (115,560) [color={rgb, 255:red, 155; green, 155; blue, 155 }]
node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (235,560) [color={rgb, 255:red, 155; green, 155; blue, 155 }]
node [anchor=north west][inner sep=0.75pt]    {$2$};



\end{tikzpicture}


==> figs/heavylight.tex <==



\tikzset{every picture/.style={line width=0.45pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,572); %set diagram left start at 0, and has height of 572

%Straight Lines [id:da7805703568214741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (190.33,258.84) -- (164.67,294.84) ;
%Straight Lines [id:da5968794945290301] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (90.67,278.18) -- (67.33,304.51) ;
%Straight Lines [id:da864531702087185] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (221.67,187.84) -- (204.67,233.51) ;
%Straight Lines [id:da524322430391164] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=3]    (264.33,123.51) -- (238.67,164.18) ;
%Straight Lines [id:da12375471791474069] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=3]    (305.67,193.51) -- (280,234.18) ;
%Straight Lines [id:da7332935998298289] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=3]    (263,257.51) -- (237.33,298.18) ;
%Straight Lines [id:da46336212320313397] 
\draw [color={rgb, 255:red, 254; green, 72; blue, 72 }  ,draw opacity=1 ][line width=3]    (398.33,191.51) -- (419.67,232.18) ;
%Straight Lines [id:da6606560912835147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (309.33,59.84) -- (283.67,100.51) ;
%Straight Lines [id:da7725330341849874] 
\draw [color={rgb, 255:red, 254; green, 72; blue, 72 }  ,draw opacity=1 ][line width=3]    (365,125.18) -- (385.33,165.51) ;
%Straight Lines [id:da7121443773945042] 
\draw    (327.33,58.51) -- (350,99.18) ;
%Straight Lines [id:da09745977211952073] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (338.33,258.18) -- (312.67,298.84) ;
%Straight Lines [id:da9146509939517695] 
\draw [color={rgb, 255:red, 254; green, 72; blue, 72 }  ,draw opacity=1 ][line width=3]    (436.67,257.51) -- (471,299.51) ;
%Straight Lines [id:da06657801748717751] 
\draw    (284,126.84) -- (307,169.18) ;
%Shape: Circle [id:dp23041604280092587] 
\draw   (341,113) .. controls (341,104.72) and (347.72,98) .. (356,98) .. controls (364.28,98) and (371,104.72) .. (371,113) .. controls (371,121.28) and (364.28,128) .. (356,128) .. controls (347.72,128) and (341,121.28) .. (341,113) -- cycle ;
\draw (314,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$10$
\end{center}

\end{minipage}};

%Shape: Circle [id:dp03817321782666849] 
\draw   (261,114) .. controls (261,105.72) and (267.72,99) .. (276,99) .. controls (284.28,99) and (291,105.72) .. (291,114) .. controls (291,122.28) and (284.28,129) .. (276,129) .. controls (267.72,129) and (261,122.28) .. (261,114) -- cycle ;\draw (234,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$3$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp754769194439556] 
\draw   (303,47) .. controls (303,38.72) and (309.72,32) .. (318,32) .. controls (326.28,32) and (333,38.72) .. (333,47) .. controls (333,55.28) and (326.28,62) .. (318,62) .. controls (309.72,62) and (303,55.28) .. (303,47) -- cycle ;\draw (276,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$3$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp6169944105081784] 
\draw   (374.67,179.33) .. controls (374.67,171.05) and (381.38,164.33) .. (389.67,164.33) .. controls (397.95,164.33) and (404.67,171.05) .. (404.67,179.33) .. controls (404.67,187.62) and (397.95,194.33) .. (389.67,194.33) .. controls (381.38,194.33) and (374.67,187.62) .. (374.67,179.33) -- cycle ;\draw (347,173) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$10$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp3247694094946787] 
\draw   (332.67,246.33) .. controls (332.67,238.05) and (339.38,231.33) .. (347.67,231.33) .. controls (355.95,231.33) and (362.67,238.05) .. (362.67,246.33) .. controls (362.67,254.62) and (355.95,261.33) .. (347.67,261.33) .. controls (339.38,261.33) and (332.67,254.62) .. (332.67,246.33) -- cycle ;\draw (305,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$7$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp34360916592763524] 
\draw   (412.67,245.33) .. controls (412.67,237.05) and (419.38,230.33) .. (427.67,230.33) .. controls (435.95,230.33) and (442.67,237.05) .. (442.67,245.33) .. controls (442.67,253.62) and (435.95,260.33) .. (427.67,260.33) .. controls (419.38,260.33) and (412.67,253.62) .. (412.67,245.33) -- cycle ;\draw (385,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$10$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp1611785072615053] 
\draw   (465.33,311.67) .. controls (465.33,303.38) and (472.05,296.67) .. (480.33,296.67) .. controls (488.62,296.67) and (495.33,303.38) .. (495.33,311.67) .. controls (495.33,319.95) and (488.62,326.67) .. (480.33,326.67) .. controls (472.05,326.67) and (465.33,319.95) .. (465.33,311.67) -- cycle ;\draw (438,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$10$
\end{center}

\end{minipage}};
%Straight Lines [id:da6318858479637] 
\draw    (427.67,260.33) -- (428,310.51) ;
%Shape: Circle [id:dp4517139753125867] 
\draw   (413,325.51) .. controls (413,317.23) and (419.72,310.51) .. (428,310.51) .. controls (436.28,310.51) and (443,317.23) .. (443,325.51) .. controls (443,333.79) and (436.28,340.51) .. (428,340.51) .. controls (419.72,340.51) and (413,333.79) .. (413,325.51) -- cycle ;\draw (386,319) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$9$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp08527721717150816] 
\draw   (367,311.68) .. controls (367,303.39) and (373.72,296.68) .. (382,296.68) .. controls (390.28,296.68) and (397,303.39) .. (397,311.68) .. controls (397,319.96) and (390.28,326.68) .. (382,326.68) .. controls (373.72,326.68) and (367,319.96) .. (367,311.68) -- cycle ;\draw (340,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$8$
\end{center}

\end{minipage}};
%Straight Lines [id:da07879497821230519] 
\draw    (417,256.18) -- (390.67,298.84) ;
%Straight Lines [id:da5676292459602681] 
\draw    (379.33,190.18) -- (353,232.84) ;
%Shape: Circle [id:dp44216384798959263] 
\draw   (290,311.33) .. controls (290,303.05) and (296.72,296.33) .. (305,296.33) .. controls (313.28,296.33) and (320,303.05) .. (320,311.33) .. controls (320,319.62) and (313.28,326.33) .. (305,326.33) .. controls (296.72,326.33) and (290,319.62) .. (290,311.33) -- cycle ;\draw (263,305) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$7$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp5798248775850137] 
\draw   (299.33,182) .. controls (299.33,173.72) and (306.05,167) .. (314.33,167) .. controls (322.62,167) and (329.33,173.72) .. (329.33,182) .. controls (329.33,190.28) and (322.62,197) .. (314.33,197) .. controls (306.05,197) and (299.33,190.28) .. (299.33,182) -- cycle ;\draw (272,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$6$
\end{center}

\end{minipage}};
%Straight Lines [id:da5585007817264276] 
\draw    (214.67,179.51) -- (167.33,215.51) ;
%Shape: Circle [id:dp6398465557742077] 
\draw   (257.33,246.67) .. controls (257.33,238.38) and (264.05,231.67) .. (272.33,231.67) .. controls (280.62,231.67) and (287.33,238.38) .. (287.33,246.67) .. controls (287.33,254.95) and (280.62,261.67) .. (272.33,261.67) .. controls (264.05,261.67) and (257.33,254.95) .. (257.33,246.67) -- cycle ;\draw (230,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$6$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp3354289398812451] 
\draw   (214.67,310.67) .. controls (214.67,302.38) and (221.38,295.67) .. (229.67,295.67) .. controls (237.95,295.67) and (244.67,302.38) .. (244.67,310.67) .. controls (244.67,318.95) and (237.95,325.67) .. (229.67,325.67) .. controls (221.38,325.67) and (214.67,318.95) .. (214.67,310.67) -- cycle ;\draw (187,304) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$6$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp85841882340954] 
\draw   (214.33,175.67) .. controls (214.33,167.38) and (221.05,160.67) .. (229.33,160.67) .. controls (237.62,160.67) and (244.33,167.38) .. (244.33,175.67) .. controls (244.33,183.95) and (237.62,190.67) .. (229.33,190.67) .. controls (221.05,190.67) and (214.33,183.95) .. (214.33,175.67) -- cycle ;\draw (187,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$3$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp00774473553235544] 
\draw   (186,247.67) .. controls (186,239.38) and (192.72,232.67) .. (201,232.67) .. controls (209.28,232.67) and (216,239.38) .. (216,247.67) .. controls (216,255.95) and (209.28,262.67) .. (201,262.67) .. controls (192.72,262.67) and (186,255.95) .. (186,247.67) -- cycle ;\draw (159,241) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$3$
\end{center}

\end{minipage}};
%Straight Lines [id:da6857679565362651] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]    (146,234.18) -- (113.33,258.18) ;
%Shape: Circle [id:dp7280135161312167] 
\draw   (144.67,228.33) .. controls (144.67,220.05) and (151.38,213.33) .. (159.67,213.33) .. controls (167.95,213.33) and (174.67,220.05) .. (174.67,228.33) .. controls (174.67,236.62) and (167.95,243.33) .. (159.67,243.33) .. controls (151.38,243.33) and (144.67,236.62) .. (144.67,228.33) -- cycle ;\draw (117,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$1$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp7446926222976746] 
\draw   (87.67,268.33) .. controls (87.67,260.05) and (94.38,253.33) .. (102.67,253.33) .. controls (110.95,253.33) and (117.67,260.05) .. (117.67,268.33) .. controls (117.67,276.62) and (110.95,283.33) .. (102.67,283.33) .. controls (94.38,283.33) and (87.67,276.62) .. (87.67,268.33) -- cycle ;\draw (60,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$1$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp9180122299711468] 
\draw   (43.67,317.33) .. controls (43.67,309.05) and (50.38,302.33) .. (58.67,302.33) .. controls (66.95,302.33) and (73.67,309.05) .. (73.67,317.33) .. controls (73.67,325.62) and (66.95,332.33) .. (58.67,332.33) .. controls (50.38,332.33) and (43.67,325.62) .. (43.67,317.33) -- cycle ;\draw (16,311) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$1$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp658528487781989] 
\draw   (85.33,334.33) .. controls (85.33,326.05) and (92.05,319.33) .. (100.33,319.33) .. controls (108.62,319.33) and (115.33,326.05) .. (115.33,334.33) .. controls (115.33,342.62) and (108.62,349.33) .. (100.33,349.33) .. controls (92.05,349.33) and (85.33,342.62) .. (85.33,334.33) -- cycle ;\draw (58,328) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$2$
\end{center}

\end{minipage}};
%Straight Lines [id:da7776575967006867] 
\draw    (102.67,283.33) -- (100.33,319.33) ;
%Shape: Circle [id:dp8654579006020093] 
\draw   (146,309) .. controls (146,300.72) and (152.72,294) .. (161,294) .. controls (169.28,294) and (176,300.72) .. (176,309) .. controls (176,317.28) and (169.28,324) .. (161,324) .. controls (152.72,324) and (146,317.28) .. (146,309) -- cycle ;\draw (119,303) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$3$
\end{center}

\end{minipage}};
%Straight Lines [id:da9157444275957716] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3]    (152.67,321.84) -- (137.33,358.51) ;
%Shape: Circle [id:dp5725314569332607] 
\draw   (113.67,371.33) .. controls (113.67,363.05) and (120.38,356.33) .. (128.67,356.33) .. controls (136.95,356.33) and (143.67,363.05) .. (143.67,371.33) .. controls (143.67,379.62) and (136.95,386.33) .. (128.67,386.33) .. controls (120.38,386.33) and (113.67,379.62) .. (113.67,371.33) -- cycle ;\draw (86,365) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$3$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp8021685730882864] 
\draw   (155.33,388.33) .. controls (155.33,380.05) and (162.05,373.33) .. (170.33,373.33) .. controls (178.62,373.33) and (185.33,380.05) .. (185.33,388.33) .. controls (185.33,396.62) and (178.62,403.33) .. (170.33,403.33) .. controls (162.05,403.33) and (155.33,396.62) .. (155.33,388.33) -- cycle ;\draw (128,382) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$4$
\end{center}

\end{minipage}};
%Straight Lines [id:da06428829568652206] 
\draw    (163,323.84) -- (170.33,373.33) ;
%Shape: Circle [id:dp18016044690902677] 
\draw   (196,365.67) .. controls (196,357.38) and (202.72,350.67) .. (211,350.67) .. controls (219.28,350.67) and (226,357.38) .. (226,365.67) .. controls (226,373.95) and (219.28,380.67) .. (211,380.67) .. controls (202.72,380.67) and (196,373.95) .. (196,365.67) -- cycle ;\draw (169,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$5$
\end{center}

\end{minipage}};
%Straight Lines [id:da2515615547037362] 
\draw    (172.33,319.51) -- (200,354.51) ;




\end{tikzpicture}


==> figs/intervals.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Circle [id:dp03132382320591787] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.5,95.25) .. controls (300.5,87.38) and (306.88,81) .. (314.75,81) .. controls (322.62,81) and (329,87.38) .. (329,95.25) .. controls (329,103.12) and (322.62,109.5) .. (314.75,109.5) .. controls (306.88,109.5) and (300.5,103.12) .. (300.5,95.25) -- cycle ;
%Shape: Circle [id:dp4590290602275293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.5,165.25) .. controls (300.5,157.38) and (306.88,151) .. (314.75,151) .. controls (322.62,151) and (329,157.38) .. (329,165.25) .. controls (329,173.12) and (322.62,179.5) .. (314.75,179.5) .. controls (306.88,179.5) and (300.5,173.12) .. (300.5,165.25) -- cycle ;
%Shape: Circle [id:dp07716910192259285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.5,235.25) .. controls (300.5,227.38) and (306.88,221) .. (314.75,221) .. controls (322.62,221) and (329,227.38) .. (329,235.25) .. controls (329,243.12) and (322.62,249.5) .. (314.75,249.5) .. controls (306.88,249.5) and (300.5,243.12) .. (300.5,235.25) -- cycle ;
%Shape: Circle [id:dp049791299818972456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.5,305.25) .. controls (300.5,297.38) and (306.88,291) .. (314.75,291) .. controls (322.62,291) and (329,297.38) .. (329,305.25) .. controls (329,313.12) and (322.62,319.5) .. (314.75,319.5) .. controls (306.88,319.5) and (300.5,313.12) .. (300.5,305.25) -- cycle ;
%Shape: Circle [id:dp1709353780413172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.5,235.25) .. controls (370.5,227.38) and (376.88,221) .. (384.75,221) .. controls (392.62,221) and (399,227.38) .. (399,235.25) .. controls (399,243.12) and (392.62,249.5) .. (384.75,249.5) .. controls (376.88,249.5) and (370.5,243.12) .. (370.5,235.25) -- cycle ;
%Shape: Circle [id:dp8635155786603306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (370.5,305.25) .. controls (370.5,297.38) and (376.88,291) .. (384.75,291) .. controls (392.62,291) and (399,297.38) .. (399,305.25) .. controls (399,313.12) and (392.62,319.5) .. (384.75,319.5) .. controls (376.88,319.5) and (370.5,313.12) .. (370.5,305.25) -- cycle ;
%Shape: Circle [id:dp4033554050303265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.5,236.25) .. controls (230.5,228.38) and (236.88,222) .. (244.75,222) .. controls (252.62,222) and (259,228.38) .. (259,236.25) .. controls (259,244.12) and (252.62,250.5) .. (244.75,250.5) .. controls (236.88,250.5) and (230.5,244.12) .. (230.5,236.25) -- cycle ;
%Shape: Circle [id:dp2511846095717032] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (230.5,305.25) .. controls (230.5,297.38) and (236.88,291) .. (244.75,291) .. controls (252.62,291) and (259,297.38) .. (259,305.25) .. controls (259,313.12) and (252.62,319.5) .. (244.75,319.5) .. controls (236.88,319.5) and (230.5,313.12) .. (230.5,305.25) -- cycle ;
%Straight Lines [id:da387028172665117] 
\draw    (314.75,109.5) -- (314.75,151) ;
%Straight Lines [id:da5840273720951823] 
\draw    (300.5,165.25) -- (244.75,222) ;
%Straight Lines [id:da35042144993138113] 
\draw    (314.75,179.5) -- (314.75,221) ;
%Straight Lines [id:da9680814922892205] 
\draw    (329,165.25) -- (384.75,221) ;
%Straight Lines [id:da1008275233196756] 
\draw    (244.75,250.5) -- (244.75,291) ;
%Straight Lines [id:da29527194457152195] 
\draw    (314.75,249.5) -- (314.75,291) ;
%Straight Lines [id:da8991220385617544] 
\draw    (384.75,249.5) -- (384.75,291) ;
%Shape: Circle [id:dp08506947714877211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (440.5,304.25) .. controls (440.5,296.38) and (446.88,290) .. (454.75,290) .. controls (462.62,290) and (469,296.38) .. (469,304.25) .. controls (469,312.12) and (462.62,318.5) .. (454.75,318.5) .. controls (446.88,318.5) and (440.5,312.12) .. (440.5,304.25) -- cycle ;
%Straight Lines [id:da5748204537650399] 
\draw    (399,235.25) -- (454.75,290) ;
%Curve Lines [id:da39370907976517855] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (454.75,290) .. controls (518,193) and (440,77) .. (329,95.25) ;

% Text Node
\draw (310,88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (310,157) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (310,228) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (310,298) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (380,228) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (380,297) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (239,228) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (239,297) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (449,297) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (393,200) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbf{v}$};
% Text Node
\draw (329,258) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$6\mid [ 0,\underline{1}]$};
% Text Node
\draw (350,163) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\underline{2} \mid [ 0,1]$};
% Text Node
\draw (417,229) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\underline{1} \mid [ 0,0]$};
% Text Node
\draw (468,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\underline{12} \mid [ 0,1]$};


\end{tikzpicture}

==> figs/karger.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Rounded Rect [id:dp6816306121409128] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (271,117) .. controls (271,112.58) and (274.58,109) .. (279,109) -- (333,109) .. controls (337.42,109) and (341,112.58) .. (341,117) -- (341,141) .. controls (341,145.42) and (337.42,149) .. (333,149) -- (279,149) .. controls (274.58,149) and (271,145.42) .. (271,141) -- cycle ;
%Straight Lines [id:da211208986871813] 
\draw    (279,149) -- (243.36,187.53) ;
\draw [shift={(242,189)}, rotate = 312.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp2934107572985547] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (173,197) .. controls (173,192.58) and (176.58,189) .. (181,189) -- (242,189) .. controls (246.42,189) and (250,192.58) .. (250,197) -- (250,221) .. controls (250,225.42) and (246.42,229) .. (242,229) -- (181,229) .. controls (176.58,229) and (173,225.42) .. (173,221) -- cycle ;
%Straight Lines [id:da22707261419134483] 
\draw    (333,149) -- (368.66,188.52) ;
\draw [shift={(370,190)}, rotate = 227.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da969762633898215] 
\draw    (181,229) -- (164.67,274.82) ;
\draw [shift={(164,276.7)}, rotate = 289.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp015122503850334867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (127,286) .. controls (127,281.58) and (130.58,278) .. (135,278) -- (196,278) .. controls (200.42,278) and (204,281.58) .. (204,286) -- (204,310) .. controls (204,314.42) and (200.42,318) .. (196,318) -- (135,318) .. controls (130.58,318) and (127,314.42) .. (127,310) -- cycle ;
%Straight Lines [id:da36485586675291515] 
\draw    (242,229) -- (261.24,275.85) ;
\draw [shift={(262,277.7)}, rotate = 247.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5017600451081545] 
\draw    (367,230) -- (350.7,273.83) ;
\draw [shift={(350,275.7)}, rotate = 290.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp03481111954424421] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (316,285) .. controls (316,280.58) and (319.58,277) .. (324,277) -- (385,277) .. controls (389.42,277) and (393,280.58) .. (393,285) -- (393,309) .. controls (393,313.42) and (389.42,317) .. (385,317) -- (324,317) .. controls (319.58,317) and (316,313.42) .. (316,309) -- cycle ;
%Straight Lines [id:da7349765274332538] 
\draw    (424,230) -- (450.96,274) ;
\draw [shift={(452,275.7)}, rotate = 238.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6958060952622003] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (362,198) .. controls (362,193.58) and (365.58,190) .. (370,190) -- (431,190) .. controls (435.42,190) and (439,193.58) .. (439,198) -- (439,222) .. controls (439,226.42) and (435.42,230) .. (431,230) -- (370,230) .. controls (365.58,230) and (362,226.42) .. (362,222) -- cycle ;
%Rounded Rect [id:dp9277729320551398] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (409,284) .. controls (409,279.58) and (412.58,276) .. (417,276) -- (478,276) .. controls (482.42,276) and (486,279.58) .. (486,284) -- (486,308) .. controls (486,312.42) and (482.42,316) .. (478,316) -- (417,316) .. controls (412.58,316) and (409,312.42) .. (409,308) -- cycle ;
%Rounded Rect [id:dp49410073802439824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.42 ] (220,286) .. controls (220,281.58) and (223.58,278) .. (228,278) -- (289,278) .. controls (293.42,278) and (297,281.58) .. (297,286) -- (297,310) .. controls (297,314.42) and (293.42,318) .. (289,318) -- (228,318) .. controls (223.58,318) and (220,314.42) .. (220,310) -- cycle ;

% Text Node
\draw (120,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (280,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle {\textstyle |V|=n}$};
% Text Node
\draw (179,199) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle |V|=n/\sqrt{2}$};
% Text Node
\draw (370,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle |V|=n/\sqrt{2}$};
% Text Node
\draw (137,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle |V|=n/2$};
% Text Node
\draw (231,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle |V|=n/2$};
% Text Node
\draw (325,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle |V|=n/2$};
% Text Node
\draw (420,288) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle |V|=n/2$};
% Text Node
\draw (120,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (170.87,327.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.52]  {$\dotsc $};
% Text Node
\draw (265.87,327.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.52]  {$\dotsc $};
% Text Node
\draw (361.87,327.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.52]  {$\dotsc $};
% Text Node
\draw (448.87,327.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-89.52]  {$\dotsc $};


\end{tikzpicture}


==> figs/metatree.tex <==



\tikzset{every picture/.style={line width=0.45pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Straight Lines [id:da4318654869003078] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (387,185.51) -- (350,274.18) ;
%Straight Lines [id:da450153695577717] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (391.33,187.84) -- (390.67,275.18) ;
%Straight Lines [id:da598190250139002] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (397.67,188.18) -- (429,274.18) ;
%Straight Lines [id:da5247256804889282] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (261.67,80.84) -- (171.33,172.51) ;
%Straight Lines [id:da6394385987568121] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (267.67,81.84) -- (211.67,179.18) ;
%Straight Lines [id:da29985490888162736] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (272,84.18) -- (248.33,180.18) ;
%Straight Lines [id:da349252398189722] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (278.33,84.51) -- (289,179.51) ;
%Straight Lines [id:da12387846237122302] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (283.33,83.18) -- (330,176.18) ;
%Straight Lines [id:da5267324805741416] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (286,78.84) -- (388.67,173.51) ;
%Shape: Circle [id:dp6404510482812318] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259,77) .. controls (259,68.72) and (265.72,62) .. (274,62) .. controls (282.28,62) and (289,68.72) .. (289,77) .. controls (289,85.28) and (282.28,92) .. (274,92) .. controls (265.72,92) and (259,85.28) .. (259,77) -- cycle ;\draw (237,70) node [anchor=north west,text=white][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{3}
\end{center}

\end{minipage}};
%Shape: Circle [id:dp1531821859044078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (150,182) .. controls (150,173.72) and (156.72,167) .. (165,167) .. controls (173.28,167) and (180,173.72) .. (180,182) .. controls (180,190.28) and (173.28,197) .. (165,197) .. controls (156.72,197) and (150,190.28) .. (150,182) -- cycle ;\draw (128,176) node [anchor=north west, text=white][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{1}
\end{center}

\end{minipage}};
%Shape: Circle [id:dp8014850730441636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199,185) .. controls (199,178.37) and (204.37,173) .. (211,173) .. controls (217.63,173) and (223,178.37) .. (223,185) .. controls (223,191.63) and (217.63,197) .. (211,197) .. controls (204.37,197) and (199,191.63) .. (199,185) -- cycle ;\draw (174,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$2$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp8580056894696475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 72; blue, 72 }  ,fill opacity=1 ] (378,181) .. controls (378,172.72) and (384.72,166) .. (393,166) .. controls (401.28,166) and (408,172.72) .. (408,181) .. controls (408,189.28) and (401.28,196) .. (393,196) .. controls (384.72,196) and (378,189.28) .. (378,181) -- cycle ;\draw (356,175) node [anchor=north west,text=white][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{10}
\end{center}

\end{minipage}};
%Shape: Circle [id:dp645069581447038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (335,278) .. controls (335,269.72) and (341.72,263) .. (350,263) .. controls (358.28,263) and (365,269.72) .. (365,278) .. controls (365,286.28) and (358.28,293) .. (350,293) .. controls (341.72,293) and (335,286.28) .. (335,278) -- cycle ;\draw (313,272) node [anchor=north west,text=white][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{7}
\end{center}

\end{minipage}};
%Shape: Circle [id:dp7253237542890549] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (320,183) .. controls (320,174.72) and (326.72,168) .. (335,168) .. controls (343.28,168) and (350,174.72) .. (350,183) .. controls (350,191.28) and (343.28,198) .. (335,198) .. controls (326.72,198) and (320,191.28) .. (320,183) -- cycle ;\draw (298,176) node [anchor=north west,text=white][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
\textbf{6}
\end{center}

\end{minipage}};
%Shape: Circle [id:dp9317375624342574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236,184) .. controls (236,177.37) and (241.37,172) .. (248,172) .. controls (254.63,172) and (260,177.37) .. (260,184) .. controls (260,190.63) and (254.63,196) .. (248,196) .. controls (241.37,196) and (236,190.63) .. (236,184) -- cycle ;\draw (211,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$4$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp31197316071352366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276,184) .. controls (276,177.37) and (281.37,172) .. (288,172) .. controls (294.63,172) and (300,177.37) .. (300,184) .. controls (300,190.63) and (294.63,196) .. (288,196) .. controls (281.37,196) and (276,190.63) .. (276,184) -- cycle ;\draw (251,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$5$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp7441339244923759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (379,278) .. controls (379,271.37) and (384.37,266) .. (391,266) .. controls (397.63,266) and (403,271.37) .. (403,278) .. controls (403,284.63) and (397.63,290) .. (391,290) .. controls (384.37,290) and (379,284.63) .. (379,278) -- cycle ;\draw (354,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$8$
\end{center}

\end{minipage}};
%Shape: Circle [id:dp49559468607391577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (416,277) .. controls (416,270.37) and (421.37,265) .. (428,265) .. controls (434.63,265) and (440,270.37) .. (440,277) .. controls (440,283.63) and (434.63,289) .. (428,289) .. controls (421.37,289) and (416,283.63) .. (416,277) -- cycle ;\draw (391,271) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
$9$
\end{center}

\end{minipage}};




\end{tikzpicture}


==> figs/mpc.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Rounded Rect [id:dp42968790972369564] 
\draw   (101,119.34) .. controls (101,115.29) and (104.29,112) .. (108.34,112) -- (130.66,112) .. controls (134.71,112) and (138,115.29) .. (138,119.34) -- (138,141.36) .. controls (138,145.42) and (134.71,148.7) .. (130.66,148.7) -- (108.34,148.7) .. controls (104.29,148.7) and (101,145.42) .. (101,141.36) -- cycle ;
%Rounded Rect [id:dp01631061025390701] 
\draw   (101,189.34) .. controls (101,185.29) and (104.29,182) .. (108.34,182) -- (130.66,182) .. controls (134.71,182) and (138,185.29) .. (138,189.34) -- (138,211.36) .. controls (138,215.42) and (134.71,218.7) .. (130.66,218.7) -- (108.34,218.7) .. controls (104.29,218.7) and (101,215.42) .. (101,211.36) -- cycle ;
%Rounded Rect [id:dp10455107769226757] 
\draw   (102,260.34) .. controls (102,256.29) and (105.29,253) .. (109.34,253) -- (131.66,253) .. controls (135.71,253) and (139,256.29) .. (139,260.34) -- (139,282.36) .. controls (139,286.42) and (135.71,289.7) .. (131.66,289.7) -- (109.34,289.7) .. controls (105.29,289.7) and (102,286.42) .. (102,282.36) -- cycle ;
%Rounded Rect [id:dp22187438550717564] 
\draw   (200,119.34) .. controls (200,115.29) and (203.29,112) .. (207.34,112) -- (229.66,112) .. controls (233.71,112) and (237,115.29) .. (237,119.34) -- (237,141.36) .. controls (237,145.42) and (233.71,148.7) .. (229.66,148.7) -- (207.34,148.7) .. controls (203.29,148.7) and (200,145.42) .. (200,141.36) -- cycle ;
%Rounded Rect [id:dp06214294201708892] 
\draw   (200,189.34) .. controls (200,185.29) and (203.29,182) .. (207.34,182) -- (229.66,182) .. controls (233.71,182) and (237,185.29) .. (237,189.34) -- (237,211.36) .. controls (237,215.42) and (233.71,218.7) .. (229.66,218.7) -- (207.34,218.7) .. controls (203.29,218.7) and (200,215.42) .. (200,211.36) -- cycle ;
%Rounded Rect [id:dp7863551370879918] 
\draw   (201,259.34) .. controls (201,255.29) and (204.29,252) .. (208.34,252) -- (230.66,252) .. controls (234.71,252) and (238,255.29) .. (238,259.34) -- (238,281.36) .. controls (238,285.42) and (234.71,288.7) .. (230.66,288.7) -- (208.34,288.7) .. controls (204.29,288.7) and (201,285.42) .. (201,281.36) -- cycle ;
%Straight Lines [id:da9616874514255804] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (138,119.34) -- (197,119.34) ;
\draw [shift={(200,119.34)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8775529891584208] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (138,141.36) -- (199.59,256.69) ;
\draw [shift={(201,259.34)}, rotate = 241.9] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da5033049048159703] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (138,129.7) -- (197.84,187.26) ;
\draw [shift={(200,189.34)}, rotate = 223.89] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7305624500881847] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (138,189.34) -- (197.86,130.8) ;
\draw [shift={(200,128.7)}, rotate = 135.64] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7361176572212185] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (138,199.7) -- (198,199.7) ;
\draw [shift={(201,199.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8300426972723967] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (138,211.36) -- (199.78,267.68) ;
\draw [shift={(202,269.7)}, rotate = 222.35] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da45536485482852673] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (139,260.34) -- (198.63,144.03) ;
\draw [shift={(200,141.36)}, rotate = 117.14] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3176709566665732] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (140,270.7) -- (197.87,213.47) ;
\draw [shift={(200,211.36)}, rotate = 135.32] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7105316406996429] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (139,282.36) -- (198,281.41) ;
\draw [shift={(201,281.36)}, rotate = 179.08] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp23909800181551977] 
\draw   (299,119.34) .. controls (299,115.29) and (302.29,112) .. (306.34,112) -- (328.66,112) .. controls (332.71,112) and (336,115.29) .. (336,119.34) -- (336,141.36) .. controls (336,145.42) and (332.71,148.7) .. (328.66,148.7) -- (306.34,148.7) .. controls (302.29,148.7) and (299,145.42) .. (299,141.36) -- cycle ;
%Rounded Rect [id:dp32465402297063717] 
\draw   (299,189.34) .. controls (299,185.29) and (302.29,182) .. (306.34,182) -- (328.66,182) .. controls (332.71,182) and (336,185.29) .. (336,189.34) -- (336,211.36) .. controls (336,215.42) and (332.71,218.7) .. (328.66,218.7) -- (306.34,218.7) .. controls (302.29,218.7) and (299,215.42) .. (299,211.36) -- cycle ;
%Rounded Rect [id:dp3128328613182063] 
\draw   (300,259.34) .. controls (300,255.29) and (303.29,252) .. (307.34,252) -- (329.66,252) .. controls (333.71,252) and (337,255.29) .. (337,259.34) -- (337,281.36) .. controls (337,285.42) and (333.71,288.7) .. (329.66,288.7) -- (307.34,288.7) .. controls (303.29,288.7) and (300,285.42) .. (300,281.36) -- cycle ;
%Straight Lines [id:da884504780827573] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (237,119.34) -- (296,119.34) ;
\draw [shift={(299,119.34)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da12851400050048478] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (237,141.36) -- (298.59,256.69) ;
\draw [shift={(300,259.34)}, rotate = 241.9] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3653866793051077] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (237,129.7) -- (296.84,187.26) ;
\draw [shift={(299,189.34)}, rotate = 223.89] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da39608074353965983] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (237,189.34) -- (296.86,130.8) ;
\draw [shift={(299,128.7)}, rotate = 135.64] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da41833058930181544] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (237,199.7) -- (297,199.7) ;
\draw [shift={(300,199.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da623080798395709] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (237,211.36) -- (298.78,267.68) ;
\draw [shift={(301,269.7)}, rotate = 222.35] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da10642730429234026] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (238,260.34) -- (297.63,144.03) ;
\draw [shift={(299,141.36)}, rotate = 117.14] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da11735494188601736] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (239,270.7) -- (296.87,213.47) ;
\draw [shift={(299,211.36)}, rotate = 135.32] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da545240349429075] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (238,282.36) -- (297,281.41) ;
\draw [shift={(300,281.36)}, rotate = 179.08] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp2941442865655053] 
\draw   (49,89) -- (79,89) -- (79,319.7) -- (49,319.7) -- cycle ;
%Straight Lines [id:da48060729615271836] 
\draw    (50,161.7) -- (79,161.7) ;
%Straight Lines [id:da8512969437351168] 
\draw    (50,244.7) -- (79,244.7) ;
%Straight Lines [id:da09195000664408548] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (80,131.7) -- (96,131.7) ;
\draw [shift={(100,131.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da7393874725130816] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (80,201.7) -- (96,201.7) ;
\draw [shift={(100,201.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da48939216089014437] 
\draw [color={rgb, 255:red, 252; green, 109; blue, 109 }  ,draw opacity=1 ][line width=1.5]    (80,272.7) -- (96,272.7) ;
\draw [shift={(100,272.7)}, rotate = 180] [fill={rgb, 255:red, 252; green, 109; blue, 109 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;

% Text Node
\draw (15.78,236.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.55] [align=left] {input data};
% Text Node
\draw (355,125) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (355,195) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (355,267) node [anchor=north west][inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (130.66,116) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (130.66,186) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (131.66,257) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (229.66,116) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (229.66,186) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (230.66,256) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (328.66,116) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (328.66,186) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};
% Text Node
\draw (329.66,256) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ,rotate=-90.18]  {$\mathbf{\circlearrowright }$};


% Text Node
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }]
(115,300) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }]
(215,300) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] (310,300) node [anchor=north west][inner sep=0.75pt]    {$3$};

%Shape: Rectangle [id:dp3581046885974908] 
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (88,100) -- (155,100) -- (155,317.7) -- (88,317.7) -- cycle ;

%Shape: Rectangle [id:dp3581046885974908] 
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (184,100) -- (253,100) -- (253,317.7) -- (184,317.7) -- cycle ;

%Shape: Rectangle [id:dp3581046885974908] 
%\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (282,100) -- (348,100) -- (348,317.7) -- (282,317.7) -- cycle ;

\end{tikzpicture}


==> figs/reductions.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,572); %set diagram left start at 0, and has height of 572

%Shape: Rectangle [id:dp3711812807772945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (190,113) -- (260,113) -- (260,153) -- (190,153) -- cycle ;
%Shape: Rectangle [id:dp007065258128622354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (391,112) -- (461,112) -- (461,152) -- (391,152) -- cycle ;
%Shape: Rectangle [id:dp9809538183292936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,213) -- (360,213) -- (360,253) -- (290,253) -- cycle ;
%Straight Lines [id:da5926675763719982] 
\draw [color={rgb, 255:red, 209; green, 209; blue, 209 }  ,draw opacity=1 ][line width=2.25]    (278,134.19) -- (361,134.19)(278,137.19) -- (361,137.19) ;
\draw [shift={(372,135.69)}, rotate = 180] [fill={rgb, 255:red, 209; green, 209; blue, 209 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7584847508538759] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (421,164.8) -- (378.17,203.43)(419,162.57) -- (376.16,201.21) ;
\draw [shift={(369,209.69)}, rotate = 317.95] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5971310430866497] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]    (280,211.8) -- (238.17,174.16)(282,209.57) -- (240.18,171.93) ;
\draw [shift={(231,165.69)}, rotate = 401.99] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (201,128) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{$\AMPC$}};
% Text Node
\draw (401,118) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{32.76pt}\setlength\topsep{0pt}
\begin{center}
\textbf{$\PRAM$}
\end{center}

\end{minipage}};
% Text Node
\draw (305,218) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.39pt}\setlength\topsep{0pt}
\begin{center}
\textbf{$\MPC$}
\end{center}

\end{minipage}};
% Text Node
\draw (280,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{54.9pt}\setlength\topsep{0pt}
\begin{center}
local depth \\work
\end{center}

\end{minipage}};
% Text Node
\draw (172,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.56pt}\setlength\topsep{0pt}
\begin{center}
rounds\\memory
\end{center}

\end{minipage}};
% Text Node
\draw (408,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.6pt}\setlength\topsep{0pt}
\begin{center}
rounds\\processors
\end{center}

\end{minipage}};


\end{tikzpicture}

